From Forecasting to Planning: Policy World Model for Collaborative State-Action Prediction

Despite remarkable progress in driving world models, their potential for autonomous systems remains largely untapped: the world models are mostly learned for world simulation and decoupled from trajectory planning. While recent efforts aim to unify world modeling and planning in a single framework, the synergistic facilitation mechanism of world modeling for planning still requires further exploration. In this work, we introduce a new driving paradigm named Policy World Model (PWM), which not only integrates world modeling and trajectory planning within a unified architecture, but is also able to benefit planning using the learned world knowledge through the proposed action-free future state forecasting scheme. Through collaborative state-action prediction, PWM can mimic the human-like anticipatory perception, yielding more reliable planning performance. To facilitate the efficiency of video forecasting, we further introduce a dynamically enhanced parallel token generation mechanism, equipped with a context-guided tokenizer and an adaptive dynamic focal loss. Despite utilizing only front camera input, our method matches or exceeds state-of-the-art approaches that rely on multi-view and multi-modal inputs. Code and model weights will be released at https://github.com/6550Zhao/Policy-World-Model.

==> figure/compare_w_wo_latent_planning_bev.tex <==
\definecolor{DarkGreen}{rgb}{0.0,0.5,0.0}
\definecolor{DarkOrange}{rgb}{0.8,0.4,0.0}
\begin{figure}[ht]
  \centering
  \setlength{\tabcolsep}{0pt}  %
  \renewcommand{\arraystretch}{0.2}  %
  \begin{tabular}{@{}cccc@{}}
  \makebox[0.165\linewidth]{\scriptsize Real observation} &
        \makebox[0.165\linewidth]{\scriptsize Predicted future $t{=}10$} &
    \makebox[0.165\linewidth]{\scriptsize Planning w forcasting } &
    \makebox[0.165\linewidth]{\scriptsize Planning w/o forcasting}  \\[1pt]

\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/RGB/bdaa773585685d09/gt_past_2s/frame_10.jpg}&
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/RGB/bdaa773585685d09/gen_future_1s/frame_10.jpg}&
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/w_future/bdaa773585685d09.pdf}
  };
  \draw[red, dashed, thick] (-0.5,0.4) circle [radius=0.23];
\end{tikzpicture}&
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {
    \includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/wo_future/bdaa773585685d09.pdf}
  };
  \draw[red, dashed, thick] (-0.5,0.4) circle [radius=0.23];
  \node[red, font=\scriptsize\bfseries] at (0.8,0.0) {collision};
\end{tikzpicture}\\

\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/RGB/5dca8b6e3d2a5c2d/gt_past_2s/frame_10.jpg}&
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/RGB/5dca8b6e3d2a5c2d/gen_future_1s/frame_10.jpg}&
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/w_future/5dca8b6e3d2a5c2d.pdf}
  };
  \draw[red, dashed, thick] (-0.0,0.55) circle [radius=0.23];
\end{tikzpicture}&
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/wo_future/5dca8b6e3d2a5c2d.pdf}
  };
  \draw[red, dashed, thick] (-0.15,0.55) circle [radius=0.23];
  \node[red, font=\scriptsize\bfseries] at (0.55,-0.23) {Risky Behavior};
\end{tikzpicture}\\

\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/RGB/a1ce49c5eeb75711/gt_past_2s/frame_10.jpg}&
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/RGB/a1ce49c5eeb75711/gen_future_1s/frame_10.jpg}&
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/w_future/a1ce49c5eeb75711.pdf}
  };
  \draw[red, dashed, thick] (0.05,0.7) circle [radius=0.23];
\end{tikzpicture}&
\begin{tikzpicture}
  \node[inner sep=0pt] (img) at (0,0) {
\includegraphics[width=0.24\linewidth, height=1.9cm]{figure/bev_map/navsim/wo_future/a1ce49c5eeb75711.pdf}
  };
  \draw[red, dashed, thick] (0.05,0.7) circle [radius=0.23];
  \node[red, font=\scriptsize\bfseries] at (0.8,0.0) {collision};
\end{tikzpicture}\\

  \end{tabular}
  \caption{Comparison of planning results with and without incorporating future prediction during training (green: GT, orange: prediction).}
  \label{fig:compare_w_wo_latent}
\end{figure}

